Back to the Coordinated Attack Problem

We consider the well known Coordinated Attack Problem, where two generals have to decide on a common attack, when their messengers can be captured by the enemy. Informally, this problem represents the difficulties to agree in the presence of communication faults. We consider here only omission faults (loss of message), but contrary to previous studies, we do not to restrict the way messages can be lost, i.e. we make no specific assumption, we use no specific failure metric. In the large subclass of message adversaries where the double simultaneous omission can never happen, we characterize which ones are obstructions for the Coordinated Attack Problem. We give two proofs of this result. One is combinatorial and uses the classical bivalency technique for the necessary condition. The second is topological and uses simplicial complexes to prove the necessary condition. We also present two different Consensus algorithms that are combinatorial (resp. topological) in essence. Finally, we analyze the two proofs and illustrate the relationship between the combinatorial approach and the topological approach in the very general case of message adversaries. We show that the topological characterization gives a clearer explanation of why some message adversaries are obstructions or not. This result is a convincing illustration of the power of topological tools for distributed computability.

==> figures/2gencpx_deco.tex <==
\documentclass{standalone}

\input{preambule/tikz.tex}

\begin{document}

\begin{tikzpicture}[thick]


\draw[shorten <=3pt  ,shorten >=1pt  ] (0, 0) -- (0.37037037037037046, 0.0);
\draw[shorten <=1pt  ,shorten >=1pt  ] (0.37037037037037046, 0.0) -- (0.7407407407407408, 0.0);
\draw[shorten <=1pt  ,shorten >=1.5pt] (0.7407407407407408, 0.0) -- (1.1111111111111112, 0.0);
\draw[shorten <=1.5pt,shorten >=1pt  ] (1.1111111111111112, 0.0) -- (1.4814814814814816, 0.0);
\draw[shorten <=1pt  ,shorten >=1pt  ] (1.4814814814814816, 0.0) -- (1.8518518518518519, 0.0);
\draw[shorten <=1pt  ,shorten >=1.5pt] (1.8518518518518519, 0.0) -- (2.2222222222222223, 0.0);
\draw[shorten <=1.5pt,shorten >=1pt  ] (2.2222222222222223, 0.0) -- (2.5925925925925926, 0.0);
\draw[shorten <=1pt  ,shorten >=1pt  ] (2.5925925925925926, 0.0) -- (2.962962962962963, 0.0);
\draw[shorten <=1pt  ,shorten >=2pt  ] (2.962962962962963, 0.0) -- (3.3333333333333335, 0.0);
\draw[shorten <=2pt  ,shorten >=1pt  ] (3.3333333333333335, 0.0) -- (3.7037037037037037, 0.0);
\draw[shorten <=1pt  ,shorten >=1pt  ] (3.7037037037037037, 0.0) -- (4.074074074074074, 0.0);
\draw[shorten <=1pt  ,shorten >=1.5pt] (4.074074074074074, 0.0) -- (4.444444444444445, 0.0);
\draw[shorten <=1.5pt,shorten >=1pt  ] (4.444444444444445, 0.0) -- (4.814814814814815, 0.0);
\draw[shorten <=1pt  ,shorten >=1pt  ] (4.814814814814815, 0.0) -- (5.185185185185185, 0.0);
\draw[shorten <=1pt  ,shorten >=1.5pt] (5.185185185185185, 0.0) -- (5.555555555555555, 0.0);
% \draw[shorten <=1.5pt,shorten >=1pt  ] (5.555555555555555, 0.0) -- (5.925925925925926, 0.0);
% \draw[shorten <=1pt  ,shorten >=1pt  ] (5.925925925925926, 0.0) -- (6.296296296296296, 0.0);
% \draw[shorten <=1pt  ,shorten >=2pt  ] (6.296296296296296, 0.0) -- (6.666666666666666, 0.0);
\draw[shorten <=2pt  ,shorten >=1pt  ] (6.666666666666666, 0.0) -- (7.037037037037036, 0.0);
\draw[shorten <=1pt  ,shorten >=1pt  ] (7.037037037037036, 0.0) -- (7.407407407407407, 0.0);
\draw[shorten <=1pt  ,shorten >=1.5pt] (7.407407407407407, 0.0) -- (7.777777777777777, 0.0);
\draw[shorten <=1.5pt,shorten >=1pt  ] (7.777777777777777, 0.0) -- (8.148148148148149, 0.0);
\draw[shorten <=1pt  ,shorten >=1pt  ] (8.148148148148149, 0.0) -- (8.518518518518517, 0.0);
\draw[shorten <=1pt  ,shorten >=1.5pt] (8.518518518518517, 0.0) -- (8.88888888888889, 0.0);
\draw[shorten <=1.5pt,shorten >=1pt  ] (8.88888888888889, 0.0) -- (9.259259259259258, 0.0);
\draw[shorten <=1pt  ,shorten >=1pt  ] (9.259259259259258, 0.0) -- (9.62962962962963, 0.0);
\draw[shorten <=1pt  ,shorten >=3pt  ] (9.62962962962963, 0.0) -- (10, 0);
\draw[shorten <=3pt  ,shorten >=1pt  ] (10, 0) -- (10.0, 0.37037037037037046);
\draw[shorten <=1pt  ,shorten >=1pt  ] (10.0, 0.37037037037037046) -- (10.0, 0.7407407407407408);
\draw[shorten <=1pt  ,shorten >=1.5pt] (10.0, 0.7407407407407408) -- (10.0, 1.1111111111111112);
\draw[shorten <=1.5pt,shorten >=1pt  ] (10.0, 1.1111111111111112) -- (10.0, 1.4814814814814816);
\draw[shorten <=1pt  ,shorten >=1pt  ] (10.0, 1.4814814814814816) -- (10.0, 1.8518518518518519);
\draw[shorten <=1pt  ,shorten >=1.5pt] (10.0, 1.8518518518518519) -- (10.0, 2.2222222222222223);
\draw[shorten <=1.5pt,shorten >=1pt  ] (10.0, 2.2222222222222223) -- (10.0, 2.5925925925925926);
\draw[shorten <=1pt  ,shorten >=1pt  ] (10.0, 2.5925925925925926) -- (10.0, 2.962962962962963);
\draw[shorten <=1pt  ,shorten >=2pt  ] (10.0, 2.962962962962963) -- (10.0, 3.3333333333333335);
% \draw[shorten <=2pt  ,shorten >=1pt  ] (10.0, 3.3333333333333335) -- (10.0, 3.7037037037037037);
% \draw[shorten <=1pt  ,shorten >=1pt  ] (10.0, 3.7037037037037037) -- (10.0, 4.074074074074074);
% \draw[shorten <=1pt  ,shorten >=1.5pt] (10.0, 4.074074074074074) -- (10.0, 4.444444444444445);
\draw[shorten <=1.5pt,shorten >=1pt  ] (10.0, 4.444444444444445) -- (10.0, 4.814814814814815);
\draw[shorten <=1pt  ,shorten >=1pt  ] (10.0, 4.814814814814815) -- (10.0, 5.185185185185185);
\draw[shorten <=1pt  ,shorten >=1.5pt] (10.0, 5.185185185185185) -- (10.0, 5.555555555555555);
\draw[shorten <=1.5pt,shorten >=1pt  ] (10.0, 5.555555555555555) -- (10.0, 5.925925925925926);
\draw[shorten <=1pt  ,shorten >=1pt  ] (10.0, 5.925925925925926) -- (10.0, 6.296296296296296);
\draw[shorten <=1pt  ,shorten >=2pt  ] (10.0, 6.296296296296296) -- (10.0, 6.666666666666666);
\draw[shorten <=2pt  ,shorten >=1pt  ] (10.0, 6.666666666666666) -- (10.0, 7.037037037037036);
\draw[shorten <=1pt  ,shorten >=1pt  ] (10.0, 7.037037037037036) -- (10.0, 7.407407407407407);
\draw[shorten <=1pt  ,shorten >=1.5pt] (10.0, 7.407407407407407) -- (10.0, 7.777777777777777);
\draw[shorten <=1.5pt,shorten >=1pt  ] (10.0, 7.777777777777777) -- (10.0, 8.148148148148149);
\draw[shorten <=1pt  ,shorten >=1pt  ] (10.0, 8.148148148148149) -- (10.0, 8.518518518518517);
\draw[shorten <=1pt  ,shorten >=1.5pt] (10.0, 8.518518518518517) -- (10.0, 8.88888888888889);
\draw[shorten <=1.5pt,shorten >=1pt  ] (10.0, 8.88888888888889) -- (10.0, 9.259259259259258);
\draw[shorten <=1pt  ,shorten >=1pt  ] (10.0, 9.259259259259258) -- (10.0, 9.62962962962963);
\draw[shorten <=1pt  ,shorten >=3pt  ] (10.0, 9.62962962962963) -- (10, 10);
\draw[shorten <=3pt  ,shorten >=1pt  ] (10, 10) -- (9.62962962962963, 10.0);
\draw[shorten <=1pt  ,shorten >=1pt  ] (9.62962962962963, 10.0) -- (9.259259259259258, 10.0);
\draw[shorten <=1pt  ,shorten >=1.5pt] (9.259259259259258, 10.0) -- (8.88888888888889, 10.0);
\draw[shorten <=1.5pt,shorten >=1pt  ] (8.88888888888889, 10.0) -- (8.518518518518517, 10.0);
\draw[shorten <=1pt  ,shorten >=1pt  ] (8.518518518518517, 10.0) -- (8.148148148148149, 10.0);
\draw[shorten <=1pt  ,shorten >=1.5pt] (8.148148148148149, 10.0) -- (7.777777777777777, 10.0);
\draw[shorten <=1.5pt,shorten >=1pt  ] (7.777777777777777, 10.0) -- (7.407407407407407, 10.0);
\draw[shorten <=1pt  ,shorten >=1pt  ] (7.407407407407407, 10.0) -- (7.037037037037036, 10.0);
\draw[shorten <=1pt  ,shorten >=2pt  ] (7.037037037037036, 10.0) -- (6.666666666666666, 10.0);
\draw[shorten <=2pt  ,shorten >=1pt  ] (6.666666666666666, 10.0) -- (6.296296296296296, 10.0);
\draw[shorten <=1pt  ,shorten >=1pt  ] (6.296296296296296, 10.0) -- (5.925925925925926, 10.0);
\draw[shorten <=1pt  ,shorten >=1.5pt] (5.925925925925926, 10.0) -- (5.555555555555555, 10.0);
\draw[shorten <=1.5pt,shorten >=1pt  ] (5.555555555555555, 10.0) -- (5.185185185185185, 10.0);
\draw[shorten <=1pt  ,shorten >=1pt  ] (5.185185185185185, 10.0) -- (4.814814814814815, 10.0);
\draw[shorten <=1pt  ,shorten >=1.5pt] (4.814814814814815, 10.0) -- (4.444444444444445, 10.0);
% \draw[shorten <=1.5pt,shorten >=1pt  ] (4.444444444444445, 10.0) -- (4.074074074074074, 10.0);
% \draw[shorten <=1pt  ,shorten >=1pt  ] (4.074074074074074, 10.0) -- (3.7037037037037037, 10.0);
% \draw[shorten <=1pt  ,shorten >=2pt  ] (3.7037037037037037, 10.0) -- (3.3333333333333335, 10.0);
\draw[shorten <=2pt  ,shorten >=1pt  ] (3.3333333333333335, 10.0) -- (2.962962962962963, 10.0);
\draw[shorten <=1pt  ,shorten >=1pt  ] (2.962962962962963, 10.0) -- (2.5925925925925926, 10.0);
\draw[shorten <=1pt  ,shorten >=1.5pt] (2.5925925925925926, 10.0) -- (2.2222222222222223, 10.0);
\draw[shorten <=1.5pt,shorten >=1pt  ] (2.2222222222222223, 10.0) -- (1.8518518518518519, 10.0);
\draw[shorten <=1pt  ,shorten >=1pt  ] (1.8518518518518519, 10.0) -- (1.4814814814814816, 10.0);
\draw[shorten <=1pt  ,shorten >=1.5pt] (1.4814814814814816, 10.0) -- (1.1111111111111112, 10.0);
\draw[shorten <=1.5pt,shorten >=1pt  ] (1.1111111111111112, 10.0) -- (0.7407407407407408, 10.0);
\draw[shorten <=1pt  ,shorten >=1pt  ] (0.7407407407407408, 10.0) -- (0.37037037037037046, 10.0);
\draw[shorten <=1pt  ,shorten >=3pt  ] (0.37037037037037046, 10.0) -- (0, 10);
\draw[shorten <=3pt  ,shorten >=1pt  ] (0, 10) -- (0.0, 9.62962962962963);
\draw[shorten <=1pt  ,shorten >=1pt  ] (0.0, 9.62962962962963) -- (0.0, 9.259259259259258);
\draw[shorten <=1pt  ,shorten >=1.5pt] (0.0, 9.259259259259258) -- (0.0, 8.88888888888889);
\draw[shorten <=1.5pt,shorten >=1pt  ] (0.0, 8.88888888888889) -- (0.0, 8.518518518518517);
\draw[shorten <=1pt  ,shorten >=1pt  ] (0.0, 8.518518518518517) -- (0.0, 8.148148148148149);
\draw[shorten <=1pt  ,shorten >=1.5pt] (0.0, 8.148148148148149) -- (0.0, 7.777777777777777);
\draw[shorten <=1.5pt,shorten >=1pt  ] (0.0, 7.777777777777777) -- (0.0, 7.407407407407407);
\draw[shorten <=1pt  ,shorten >=1pt  ] (0.0, 7.407407407407407) -- (0.0, 7.037037037037036);
\draw[shorten <=1pt  ,shorten >=2pt  ] (0.0, 7.037037037037036) -- (0.0, 6.666666666666666);
% \draw[shorten <=2pt  ,shorten >=1pt  ] (0.0, 6.666666666666666) -- (0.0, 6.296296296296296);
% \draw[shorten <=1pt  ,shorten >=1pt  ] (0.0, 6.296296296296296) -- (0.0, 5.925925925925926);
% \draw[shorten <=1pt  ,shorten >=1.5pt] (0.0, 5.925925925925926) -- (0.0, 5.555555555555555);
\draw[shorten <=1.5pt,shorten >=1pt  ] (0.0, 5.555555555555555) -- (0.0, 5.185185185185185);
\draw[shorten <=1pt  ,shorten >=1pt  ] (0.0, 5.185185185185185) -- (0.0, 4.814814814814815);
\draw[shorten <=1pt  ,shorten >=1.5pt] (0.0, 4.814814814814815) -- (0.0, 4.444444444444445);
\draw[shorten <=1.5pt,shorten >=1pt  ] (0.0, 4.444444444444445) -- (0.0, 4.074074074074074);
\draw[shorten <=1pt  ,shorten >=1pt  ] (0.0, 4.074074074074074) -- (0.0, 3.7037037037037037);
\draw[shorten <=1pt  ,shorten >=2pt  ] (0.0, 3.7037037037037037) -- (0.0, 3.3333333333333335);
\draw[shorten <=2pt  ,shorten >=1pt  ] (0.0, 3.3333333333333335) -- (0.0, 2.962962962962963);
\draw[shorten <=1pt  ,shorten >=1pt  ] (0.0, 2.962962962962963) -- (0.0, 2.5925925925925926);
\draw[shorten <=1pt  ,shorten >=1.5pt] (0.0, 2.5925925925925926) -- (0.0, 2.2222222222222223);
\draw[shorten <=1.5pt,shorten >=1pt  ] (0.0, 2.2222222222222223) -- (0.0, 1.8518518518518519);
\draw[shorten <=1pt  ,shorten >=1pt  ] (0.0, 1.8518518518518519) -- (0.0, 1.4814814814814816);
\draw[shorten <=1pt  ,shorten >=1.5pt] (0.0, 1.4814814814814816) -- (0.0, 1.1111111111111112);
\draw[shorten <=1.5pt,shorten >=1pt  ] (0.0, 1.1111111111111112) -- (0.0, 0.7407407407407408);
\draw[shorten <=1pt  ,shorten >=1pt  ] (0.0, 0.7407407407407408) -- (0.0, 0.37037037037037046);
\draw[shorten <=1pt  ,shorten >=3pt  ] (0.0, 0.37037037037037046) -- (0, 0);

\node[proc,b,minimum width=6pt] at (0, 0) {};
\node[proc,n,minimum width=6pt] at (10, 0) {};
\node[proc,b,minimum width=6pt] at (10, 10) {};
\node[proc,n,minimum width=6pt] at (0, 10) {};
\node[proc,b,minimum width=4pt] at (6.666666666666666, 0.0) {};
\node[proc,n,minimum width=4pt] at (3.3333333333333335, 0.0) {};
\node[proc,b,minimum width=3pt] at (2.2222222222222223, 0.0) {};
\node[proc,n,minimum width=3pt] at (1.1111111111111112, 0.0) {};
\node[proc,b,minimum width=2pt] at (0.7407407407407408, 0.0) {};
\node[proc,n,minimum width=2pt] at (0.37037037037037046, 0.0) {};
\node[proc,n,minimum width=2pt] at (1.8518518518518519, 0.0) {};
\node[proc,b,minimum width=2pt] at (1.4814814814814816, 0.0) {};
\node[proc,b,minimum width=2pt] at (2.962962962962963, 0.0) {};
\node[proc,n,minimum width=2pt] at (2.5925925925925926, 0.0) {};
\node[proc,n,minimum width=3pt] at (5.555555555555555, 0.0) {};
\node[proc,b,minimum width=3pt] at (4.444444444444445, 0.0) {};
\node[proc,n,minimum width=2pt] at (4.074074074074074, 0.0) {};
\node[proc,b,minimum width=2pt] at (3.7037037037037037, 0.0) {};
\node[proc,b,minimum width=2pt] at (5.185185185185185, 0.0) {};
\node[proc,n,minimum width=2pt] at (4.814814814814815, 0.0) {};
% \node[proc,n,minimum width=2pt] at (6.296296296296296, 0.0) {};
% \node[proc,b,minimum width=2pt] at (5.925925925925926, 0.0) {};
\node[proc,b,minimum width=3pt] at (8.88888888888889, 0.0) {};
\node[proc,n,minimum width=3pt] at (7.777777777777777, 0.0) {};
\node[proc,b,minimum width=2pt] at (7.407407407407407, 0.0) {};
\node[proc,n,minimum width=2pt] at (7.037037037037036, 0.0) {};
\node[proc,n,minimum width=2pt] at (8.518518518518517, 0.0) {};
\node[proc,b,minimum width=2pt] at (8.148148148148149, 0.0) {};
\node[proc,b,minimum width=2pt] at (9.62962962962963, 0.0) {};
\node[proc,n,minimum width=2pt] at (9.259259259259258, 0.0) {};
\node[proc,n,minimum width=4pt] at (10.0, 6.666666666666666) {};
\node[proc,b,minimum width=4pt] at (10.0, 3.3333333333333335) {};
\node[proc,n,minimum width=3pt] at (10.0, 2.2222222222222223) {};
\node[proc,b,minimum width=3pt] at (10.0, 1.1111111111111112) {};
\node[proc,n,minimum width=2pt] at (10.0, 0.7407407407407408) {};
\node[proc,b,minimum width=2pt] at (10.0, 0.37037037037037046) {};
\node[proc,b,minimum width=2pt] at (10.0, 1.8518518518518519) {};
\node[proc,n,minimum width=2pt] at (10.0, 1.4814814814814816) {};
\node[proc,n,minimum width=2pt] at (10.0, 2.962962962962963) {};
\node[proc,b,minimum width=2pt] at (10.0, 2.5925925925925926) {};
\node[proc,b,minimum width=3pt] at (10.0, 5.555555555555555) {};
\node[proc,n,minimum width=3pt] at (10.0, 4.444444444444445) {};
% \node[proc,b,minimum width=2pt] at (10.0, 4.074074074074074) {};
% \node[proc,n,minimum width=2pt] at (10.0, 3.7037037037037037) {};
\node[proc,n,minimum width=2pt] at (10.0, 5.185185185185185) {};
\node[proc,b,minimum width=2pt] at (10.0, 4.814814814814815) {};
\node[proc,b,minimum width=2pt] at (10.0, 6.296296296296296) {};
\node[proc,n,minimum width=2pt] at (10.0, 5.925925925925926) {};
\node[proc,n,minimum width=3pt] at (10.0, 8.88888888888889) {};
\node[proc,b,minimum width=3pt] at (10.0, 7.777777777777777) {};
\node[proc,n,minimum width=2pt] at (10.0, 7.407407407407407) {};
\node[proc,b,minimum width=2pt] at (10.0, 7.037037037037036) {};
\node[proc,b,minimum width=2pt] at (10.0, 8.518518518518517) {};
\node[proc,n,minimum width=2pt] at (10.0, 8.148148148148149) {};
\node[proc,n,minimum width=2pt] at (10.0, 9.62962962962963) {};
\node[proc,b,minimum width=2pt] at (10.0, 9.259259259259258) {};
\node[proc,b,minimum width=4pt] at (3.3333333333333335, 10.0) {};
\node[proc,n,minimum width=4pt] at (6.666666666666666, 10.0) {};
\node[proc,b,minimum width=3pt] at (7.777777777777777, 10.0) {};
\node[proc,n,minimum width=3pt] at (8.88888888888889, 10.0) {};
\node[proc,b,minimum width=2pt] at (9.259259259259258, 10.0) {};
\node[proc,n,minimum width=2pt] at (9.62962962962963, 10.0) {};
\node[proc,n,minimum width=2pt] at (8.148148148148149, 10.0) {};
\node[proc,b,minimum width=2pt] at (8.518518518518517, 10.0) {};
\node[proc,b,minimum width=2pt] at (7.037037037037036, 10.0) {};
\node[proc,n,minimum width=2pt] at (7.407407407407407, 10.0) {};
\node[proc,n,minimum width=3pt] at (4.444444444444445, 10.0) {};
\node[proc,b,minimum width=3pt] at (5.555555555555555, 10.0) {};
\node[proc,n,minimum width=2pt] at (5.925925925925926, 10.0) {};
\node[proc,b,minimum width=2pt] at (6.296296296296296, 10.0) {};
\node[proc,b,minimum width=2pt] at (4.814814814814815, 10.0) {};
\node[proc,n,minimum width=2pt] at (5.185185185185185, 10.0) {};
% \node[proc,n,minimum width=2pt] at (3.7037037037037037, 10.0) {};
% \node[proc,b,minimum width=2pt] at (4.074074074074074, 10.0) {};
\node[proc,b,minimum width=3pt] at (1.1111111111111112, 10.0) {};
\node[proc,n,minimum width=3pt] at (2.2222222222222223, 10.0) {};
\node[proc,b,minimum width=2pt] at (2.5925925925925926, 10.0) {};
\node[proc,n,minimum width=2pt] at (2.962962962962963, 10.0) {};
\node[proc,n,minimum width=2pt] at (1.4814814814814816, 10.0) {};
\node[proc,b,minimum width=2pt] at (1.8518518518518519, 10.0) {};
\node[proc,b,minimum width=2pt] at (0.37037037037037046, 10.0) {};
\node[proc,n,minimum width=2pt] at (0.7407407407407408, 10.0) {};
\node[proc,n,minimum width=4pt] at (0.0, 3.3333333333333335) {};
\node[proc,b,minimum width=4pt] at (0.0, 6.666666666666666) {};
\node[proc,n,minimum width=3pt] at (0.0, 7.777777777777777) {};
\node[proc,b,minimum width=3pt] at (0.0, 8.88888888888889) {};
\node[proc,n,minimum width=2pt] at (0.0, 9.259259259259258) {};
\node[proc,b,minimum width=2pt] at (0.0, 9.62962962962963) {};
\node[proc,b,minimum width=2pt] at (0.0, 8.148148148148149) {};
\node[proc,n,minimum width=2pt] at (0.0, 8.518518518518517) {};
\node[proc,n,minimum width=2pt] at (0.0, 7.037037037037036) {};
\node[proc,b,minimum width=2pt] at (0.0, 7.407407407407407) {};
\node[proc,b,minimum width=3pt] at (0.0, 4.444444444444445) {};
\node[proc,n,minimum width=3pt] at (0.0, 5.555555555555555) {};
% \node[proc,b,minimum width=2pt] at (0.0, 5.925925925925926) {};
% \node[proc,n,minimum width=2pt] at (0.0, 6.296296296296296) {};
\node[proc,n,minimum width=2pt] at (0.0, 4.814814814814815) {};
\node[proc,b,minimum width=2pt] at (0.0, 5.185185185185185) {};
\node[proc,b,minimum width=2pt] at (0.0, 3.7037037037037037) {};
\node[proc,n,minimum width=2pt] at (0.0, 4.074074074074074) {};
\node[proc,n,minimum width=3pt] at (0.0, 1.1111111111111112) {};
\node[proc,b,minimum width=3pt] at (0.0, 2.2222222222222223) {};
\node[proc,n,minimum width=2pt] at (0.0, 2.5925925925925926) {};
\node[proc,b,minimum width=2pt] at (0.0, 2.962962962962963) {};
\node[proc,b,minimum width=2pt] at (0.0, 1.4814814814814816) {};
\node[proc,n,minimum width=2pt] at (0.0, 1.8518518518518519) {};
\node[proc,n,minimum width=2pt] at (0.0, 0.37037037037037046) {};
\node[proc,b,minimum width=2pt] at (0.0, 0.7407407407407408) {};

\end{tikzpicture}

\end{document}


==> figures/cons_bin_2proc.tex <==
\documentclass{standalone}

\input{preambule/tikz.tex}

\begin{document}

\begin{tikzpicture}[>=stealth]

  \node[proc,n] (In0) at (0,0)  [] {};
  \node[proc,b] (Ib0) at (4,0)  [] {};
  \node[proc,b] (Ib1) at (0,4)  [label=1] {};
  \node[proc,n] (In1) at (4,4)  [label=1] {};
  \draw (In0) -- (Ib0) -- (In1) -- (Ib1) -- (In0);
  \node[draw=none,below=1pt of In0] {0};
  \node[draw=none,below=1pt of Ib0] {0};
  \draw (2,-1) node{$\I_{2gen}$};

  \node[proc,n] (On0) at (10,0)  [] {};
  \node[proc,b] (Ob0) at (14,0)  [] {};
  \node[proc,b] (Ob1) at (10,4)  [label=1] {};
  \node[proc,n] (On1) at (14,4)  [label=1] {};
  \draw (On0) -- (Ob0);
  \draw (Ob1) -- (On1);
  \node[draw=none,below=1pt of On0] {0};
  \node[draw=none,below=1pt of Ob0] {0};
  \draw (12,-1) node{$\O_{2gen}$};

  \draw[->,gray,very thick] (2,0) to[bend right] (12,0);
  \draw[->,gray,very thick] (2,4) to[bend  left] (12,4);
  \draw[  ,gray,very thick] (4,3) to (8,3);
  \draw[->,gray,very thick] (8,3) to[bend right=20] (11,4);
  \draw[->,gray,very thick] (8,3) to[bend  left=20] (13,0);
  \draw[  ,gray,very thick] (0,1) to (8,1);
  \draw[->,gray,very thick] (8,1) to[bend right=20] (13,4);
  \draw[->,gray,very thick] (8,1) to[bend  left=20] (11,0);
  \draw (7,-1) node[gray] {$\Delta_{2gen}$};

\end{tikzpicture}

\end{document}


==> figures/contre_ex_asymptote.tex <==
\documentclass{standalone}

\input{preambule/tikz.tex}

\begin{document}

\begin{tikzpicture}[]

% \node at (11, 0) {$\Sigma_0$};
% \draw[->,shorten       <=3pt,shorten >=2pt] (0,                  0)   -- (3.3333333333333335, 0.0);
% \draw[<->,shorten <=2pt,shorten >=2pt] (3.3333333333333335, 0.0) -- (6.666666666666666,  0.0);
% \draw[<-,shorten  <=2pt,shorten >=3pt] (6.666666666666666,  0.0) -- (10,                 0);
% \node[proc,b,minimum   width=6pt]    at     (0,                  0)   {};
% \node[proc,n,minimum   width=6pt]    at     (10,                 0)   {};
% \node[proc,b,minimum   width=4pt]    at     (6.666666666666666,  0.0) {};
% \node[proc,n,minimum   width=4pt]    at     (3.3333333333333335, 0.0) {};

\node at (11, -1) {$\Sigma_1$};
\draw[->,shorten  <=3pt,shorten   >=1.5pt] (0,                  -1)   -- (1.1111111111111112, -1.0);
\draw[<->,shorten <=1.5pt,shorten >=1.5pt] (1.1111111111111112, -1.0) -- (2.2222222222222223, -1.0);
% \draw[<-,shorten       <=1.5pt,shorten >=2pt]   (2.2222222222222223, -1.0) -- (3.3333333333333335, -1.0);
\draw[<->,shorten <=2pt,shorten   >=2pt]   (3.3333333333333335, -1.0) -- (6.666666666666666,  -1.0);
\draw[<-,shorten  <=2pt,shorten   >=3pt]   (6.666666666666666,  -1.0) -- (10,                 -1);
\node[proc,b,minimum   width=6pt]      at       (0,                  -1)   {};
\node[proc,n,minimum   width=6pt]      at       (10,                 -1)   {};
\node[proc,b,minimum   width=4pt]      at       (6.666666666666666,  -1.0) {};
\node[proc,n,minimum   width=4pt]      at       (3.3333333333333335, -1.0) {};
\node[proc,b,minimum   width=3pt]      at       (2.2222222222222223, -1.0) {};
\node[proc,n,minimum   width=3pt]      at       (1.1111111111111112, -1.0) {};

\node at (11, -2) {$\Sigma_2$};
% \draw[->,shorten  <=3pt,shorten   >=1.5pt] (0,                  -2)   -- (1.1111111111111112, -2.0);
% \draw[<->,shorten <=1.5pt,shorten >=1.5pt] (1.1111111111111112, -2.0) -- (2.2222222222222223, -2.0);
\draw[->,shorten  <=1.5pt,shorten >=1pt]   (2.2222222222222223, -2.0) -- (2.5925925925925926, -2.0);
\draw[<->,shorten <=1pt,shorten   >=1pt]   (2.5925925925925926, -2.0) -- (2.962962962962963,  -2.0);
% \draw[<-,shorten       <=1pt,shorten   >=2pt]   (2.962962962962963,  -2.0) -- (3.3333333333333335, -2.0);
% \draw[<->,shorten <=2pt,shorten   >=2pt]   (3.3333333333333335, -2.0) -- (6.666666666666666,  -2.0);
% \draw[<-,shorten  <=2pt,shorten   >=3pt]   (6.666666666666666,  -2.0) -- (10,                 -2);
% \node[proc,b,minimum   width=6pt]      at       (0,                  -2)   {};
% \node[proc,n,minimum   width=6pt]      at       (10,                 -2)   {};
% \node[proc,b,minimum   width=4pt]      at       (6.666666666666666,  -2.0) {};
% \node[proc,n,minimum   width=4pt]      at       (3.3333333333333335, -2.0) {};
\node[proc,b,minimum   width=3pt]      at       (2.2222222222222223, -2.0) {};
\node[proc,b,minimum   width=2pt]      at       (2.962962962962963,  -2.0) {};
\node[proc,n,minimum   width=2pt]      at       (2.5925925925925926, -2.0) {};
% \node[proc,n,minimum   width=3pt]      at       (1.1111111111111112, -2.0) {};

\node at (11, -3) {$\Sigma_3$};
% \draw[->,shorten  <=3pt,shorten   >=1.5pt] (0,                  -3)   -- (1.1111111111111112, -3.0);
% \draw[<->,shorten <=1.5pt,shorten >=1.5pt] (1.1111111111111112, -3.0) -- (2.2222222222222223, -3.0);
% \draw[->,shorten  <=1.5pt,shorten >=1pt]   (2.2222222222222223, -3.0) -- (2.5925925925925926, -3.0);
% \draw[<->,shorten <=1pt,shorten   >=1pt]   (2.5925925925925926, -3.0) -- (2.962962962962963,  -3.0);
\draw[<-,shorten  <=1pt,shorten   >=0.5pt] (2.962962962962963,  -3.0) -- (3.0864197530864197, -3.0);
\draw[<->,shorten <=0.5pt,shorten >=0.5pt] (3.0864197530864197, -3.0) -- (3.2098765432098766, -3.0);
% \draw[->,shorten       <=0.5pt,shorten >=2pt]   (3.2098765432098766, -3.0) -- (3.3333333333333335, -3.0);
% \draw[<->,shorten <=2pt,shorten   >=2pt]   (3.3333333333333335, -3.0) -- (6.666666666666666,  -3.0);
% \draw[<-,shorten  <=2pt,shorten   >=3pt]   (6.666666666666666,  -3.0) -- (10,                 -3);
% \node[proc,b,minimum   width=6pt]      at       (0,                  -3)   {};
% \node[proc,n,minimum   width=6pt]      at       (10,                 -3)   {};
% \node[proc,b,minimum   width=4pt]      at       (6.666666666666666,  -3.0) {};
% \node[proc,n,minimum   width=4pt]      at       (3.3333333333333335, -3.0) {};
% \node[proc,b,minimum   width=3pt]      at       (2.2222222222222223, -3.0) {};
\node[proc,b,minimum   width=2pt]      at       (2.962962962962963,  -3.0) {};
% \node[proc,n,minimum   width=2pt]      at       (2.5925925925925926, -3.0) {};
% \node[proc,n,minimum   width=3pt]      at       (1.1111111111111112, -3.0) {};
\node[proc,n,minimum   width=1pt]      at       (3.0864197530864197, -3.0) {};
\node[proc,n,minimum   width=1pt]      at       (3.2098765432098766, -3.0) {};

\node at (5.5, -4) {\ldots};

\end{tikzpicture}

\end{document}


==> figures/cpx_init_2gen.tex <==
\documentclass{standalone}

\input{preambule/tikz.tex}

\begin{document}

\begin{tikzpicture}[scale=0.3]

  \node[proc,n] (I00) at (0 ,0 )  [] {};
  \node[proc,b] (I30) at (10,0 )  [] {};
  \node[proc,n] (I33) at (10,10)  [] {};
  \node[proc,b] (I03) at (0 ,10)  [] {};

  \draw (I00) -- (I30);
  \draw (I30) -- (I33);
  \draw (I33) -- (I03);
  \draw (I03) -- (I00);

\end{tikzpicture}

\end{document}


==> figures/cpx_proto1_2gen.tex <==
\documentclass{standalone}

\input{preambule/tikz.tex}

\begin{document}

\begin{tikzpicture}[scale=0.3]

\draw (0, 0) -- (3.3333333333333335, 0.0);
\draw (3.3333333333333335, 0.0) -- (6.666666666666666, 0.0);
\draw (6.666666666666666, 0.0) -- (10, 0);
\draw (10, 0) -- (10.0, 3.3333333333333335);
\draw (10.0, 3.3333333333333335) -- (10.0, 6.666666666666666);
\draw (10.0, 6.666666666666666) -- (10, 10);
\draw (10, 10) -- (6.666666666666666, 10.0);
\draw (6.666666666666666, 10.0) -- (3.3333333333333335, 10.0);
\draw (3.3333333333333335, 10.0) -- (0, 10);
\draw (0, 10) -- (0.0, 6.666666666666666);
\draw (0.0, 6.666666666666666) -- (0.0, 3.3333333333333335);
\draw (0.0, 3.3333333333333335) -- (0, 0);
\node[proc ,n] at (0, 0) {};
\node[proc ,b] at (10, 0) {};
\node[proc ,n] at (10, 10) {};
\node[proc ,b] at (0, 10) {};
\node[proc1,n] at (6.666666666666666, 0.0) {};
\node[proc1,b] at (3.3333333333333335, 0.0) {};
\node[proc1,n] at (10.0, 6.666666666666666) {};
\node[proc1,b] at (10.0, 3.3333333333333335) {};
\node[proc1,n] at (3.3333333333333335, 10.0) {};
\node[proc1,b] at (6.666666666666666, 10.0) {};
\node[proc1,n] at (0.0, 3.3333333333333335) {};
\node[proc1,b] at (0.0, 6.666666666666666) {};

\end{tikzpicture}

\end{document}


==> figures/cpx_proto2_2gen.tex <==
\documentclass{standalone}

\input{preambule/tikz.tex}

\begin{document}

\begin{tikzpicture}[scale=0.3]

\draw (0, 0) -- (1.1111111111111112, 0.0);
\draw (1.1111111111111112, 0.0) -- (2.2222222222222223, 0.0);
\draw (2.2222222222222223, 0.0) -- (3.3333333333333335, 0.0);
\draw (3.3333333333333335, 0.0) -- (4.444444444444445, 0.0);
\draw (4.444444444444445, 0.0) -- (5.555555555555555, 0.0);
\draw (5.555555555555555, 0.0) -- (6.666666666666666, 0.0);
\draw (6.666666666666666, 0.0) -- (7.777777777777777, 0.0);
\draw (7.777777777777777, 0.0) -- (8.88888888888889, 0.0);
\draw (8.88888888888889, 0.0) -- (10, 0);
\draw (10, 0) -- (10.0, 1.1111111111111112);
\draw (10.0, 1.1111111111111112) -- (10.0, 2.2222222222222223);
\draw (10.0, 2.2222222222222223) -- (10.0, 3.3333333333333335);
\draw (10.0, 3.3333333333333335) -- (10.0, 4.444444444444445);
\draw (10.0, 4.444444444444445) -- (10.0, 5.555555555555555);
\draw (10.0, 5.555555555555555) -- (10.0, 6.666666666666666);
\draw (10.0, 6.666666666666666) -- (10.0, 7.777777777777777);
\draw (10.0, 7.777777777777777) -- (10.0, 8.88888888888889);
\draw (10.0, 8.88888888888889) -- (10, 10);
\draw (10, 10) -- (8.88888888888889, 10.0);
\draw (8.88888888888889, 10.0) -- (7.777777777777777, 10.0);
\draw (7.777777777777777, 10.0) -- (6.666666666666666, 10.0);
\draw (6.666666666666666, 10.0) -- (5.555555555555555, 10.0);
\draw (5.555555555555555, 10.0) -- (4.444444444444445, 10.0);
\draw (4.444444444444445, 10.0) -- (3.3333333333333335, 10.0);
\draw (3.3333333333333335, 10.0) -- (2.2222222222222223, 10.0);
\draw (2.2222222222222223, 10.0) -- (1.1111111111111112, 10.0);
\draw (1.1111111111111112, 10.0) -- (0, 10);
\draw (0, 10) -- (0.0, 8.88888888888889);
\draw (0.0, 8.88888888888889) -- (0.0, 7.777777777777777);
\draw (0.0, 7.777777777777777) -- (0.0, 6.666666666666666);
\draw (0.0, 6.666666666666666) -- (0.0, 5.555555555555555);
\draw (0.0, 5.555555555555555) -- (0.0, 4.444444444444445);
\draw (0.0, 4.444444444444445) -- (0.0, 3.3333333333333335);
\draw (0.0, 3.3333333333333335) -- (0.0, 2.2222222222222223);
\draw (0.0, 2.2222222222222223) -- (0.0, 1.1111111111111112);
\draw (0.0, 1.1111111111111112) -- (0, 0);

\node[proc ,n] at (0, 0) {};
\node[proc ,b] at (10, 0) {};
\node[proc ,n] at (10, 10) {};
\node[proc ,b] at (0, 10) {};
\node[proc1,n] at (6.666666666666666, 0.0) {};
\node[proc1,b] at (3.3333333333333335, 0.0) {};
\node[proc2,n] at (2.2222222222222223, 0.0) {};
\node[proc2,b] at (1.1111111111111112, 0.0) {};
\node[proc2,b] at (5.555555555555555, 0.0) {};
\node[proc2,n] at (4.444444444444445, 0.0) {};
\node[proc2,n] at (8.88888888888889, 0.0) {};
\node[proc2,b] at (7.777777777777777, 0.0) {};
\node[proc1,b] at (10.0, 6.666666666666666) {};
\node[proc1,n] at (10.0, 3.3333333333333335) {};
\node[proc2,b] at (10.0, 2.2222222222222223) {};
\node[proc2,n] at (10.0, 1.1111111111111112) {};
\node[proc2,n] at (10.0, 5.555555555555555) {};
\node[proc2,b] at (10.0, 4.444444444444445) {};
\node[proc2,b] at (10.0, 8.88888888888889) {};
\node[proc2,n] at (10.0, 7.777777777777777) {};
\node[proc1,n] at (3.3333333333333335, 10.0) {};
\node[proc1,b] at (6.666666666666666, 10.0) {};
\node[proc2,n] at (7.777777777777777, 10.0) {};
\node[proc2,b] at (8.88888888888889, 10.0) {};
\node[proc2,b] at (4.444444444444445, 10.0) {};
\node[proc2,n] at (5.555555555555555, 10.0) {};
\node[proc2,n] at (1.1111111111111112, 10.0) {};
\node[proc2,b] at (2.2222222222222223, 10.0) {};
\node[proc1,b] at (0.0, 3.3333333333333335) {};
\node[proc1,n] at (0.0, 6.666666666666666) {};
\node[proc2,b] at (0.0, 7.777777777777777) {};
\node[proc2,n] at (0.0, 8.88888888888889) {};
\node[proc2,n] at (0.0, 4.444444444444445) {};
\node[proc2,b] at (0.0, 5.555555555555555) {};
\node[proc2,b] at (0.0, 1.1111111111111112) {};
\node[proc2,n] at (0.0, 2.2222222222222223) {};

\end{tikzpicture}

\end{document}


==> figures/ex_incertitude.tex <==
\documentclass{standalone}

\input{preambule/tikz.tex}

\begin{document}

\begin{tikzpicture}[thick]
  \node[proc,b] (b0) at (0,0)    [label=0] {};
  \node[proc,n] (n0) at (2,0)    [label=0] {};
  \node[proc,b] (b1) at (4,0)    [label=1] {};
  \draw (b0) -- (n0) -- (b1);
  % \node[draw=none,below] {0};
\end{tikzpicture}

\end{document}


==> figures/ex_ssIIS_protocole.tex <==
\documentclass{standalone}

\input{preambules/tikz.tex}

\begin{document}

\begin{tikzpicture}

  % corrdonnées
  \coordinate[draw=none] (b0) at (0,0);
  \coordinate[draw=none] (n0) at (9,0);

  \coordinate[draw=none] (b01) at (6,0);
  \coordinate[draw=none] (n01) at (3,0);

  \coordinate[draw=none] (b12) at (2,0);
  \coordinate[draw=none] (n12) at (1,0);
  \coordinate[draw=none] (b22) at (4,0);
  \coordinate[draw=none] (n22) at (5,0);
  \coordinate[draw=none] (b32) at (8,0);
  \coordinate[draw=none] (n32) at (7,0);

  \draw (b0) -- (n01);
  \draw (b22) -- (n0);

  % noeuds
  \node[proc,b] at (b0) {};
  \node[proc,n] at (n0) {};
  \node[proc,b] at (b01) {};
  \node[proc,n] at (n01) {};
  \node[proc,b] at (b12) {};
  \node[proc,n] at (n12) {};
  \node[proc,b] at (b22) {};
  \node[proc,n] at (n22) {};
  \node[proc,b] at (b32) {};
  \node[proc,n] at (n32) {};


\end{tikzpicture}

\end{document}


==> figures/ex_sub_ter.tex <==
\documentclass{standalone}

\input{preambule/tikz.tex}

\begin{document}

\begin{tikzpicture}

%\node[label={right:$C_0$}] at (11, 3) { };
\node[label={right:$\Sigma_0=\emptyset$}] at (11, 3) { };
\draw (0, 3) -- (10, 3);
\node[proc ,b] at (0, 3) {};
\node[proc ,n] at (10, 3) {};

%\node[label={right:$C_1$}] at (11, 2) { };
\node[label={right:{\color{red}$\Sigma_1$} $\equiv\{\lblanc\}$}] at (11, 2) { };
\draw (0, 2) -- (3.3333333333333335, 2.0);
\draw (3.3333333333333335, 2.0) -- (6.666666666666666, 2.0);
\draw[very thick, red] (6.666666666666666, 2.0) -- (10, 2);
\node[proc ,b] at (0, 2) {};
\node[proc ,n] at (10, 2) {};
\node[proc ,b] at (6.666666666666666, 2.0) {};
\node[proc ,n] at (3.3333333333333335, 2.0) {};

%\node[label={right:$C_2$}] at (11, 1) { };
\node[label={right:{\color{red}$\Sigma_2$} $\equiv\{\lok\lblanc,\lnoir\lok\}$}] at (11, 1) { };
\draw (0, 1) -- (1.1111111111111112, 1.0);
\draw[very thick, red] (1.1111111111111112, 1.0) -- (2.2222222222222223, 1.0);
\draw (2.2222222222222223, 1.0) -- (3.3333333333333335, 1.0);
\draw[very thick, red] (3.3333333333333335, 1.0) -- (4.444444444444445, 1.0);
\draw (4.444444444444445, 1.0) -- (5.555555555555555, 1.0);
\draw (5.555555555555555, 1.0) -- (6.666666666666666, 1.0);
\draw[very thick] (6.666666666666666, 1.0) -- (10, 1.0);
\node[proc ,b] at (0, 1) {};
\node[proc ,n] at (10, 1) {};
\node[proc ,b] at (6.666666666666666, 1.0) {};
\node[proc ,n] at (3.3333333333333335, 1.0) {};
\node[proc1,b] at (2.2222222222222223, 1.0) {};
\node[proc1,n] at (1.1111111111111111, 1.0) {};
\node[proc1,n] at (5.555555555555555, 1.0) {};
\node[proc1,b] at (4.444444444444445, 1.0) {};

\node[label={right:{\color{red}$\Sigma_3$} is all remaining simplices }] at (11, 0) { };
\draw[very thick, red] (0, 0) -- (0.37037037037037046, 0.0);
\draw[very thick, red] (0.37037037037037046, 0.0) -- (0.7407407407407408, 0.0);
\draw[very thick, red] (0.7407407407407408, 0.0) -- (1.1111111111111112, 0.0);
\draw[very thick] (1.1111111111111112, 0.0) -- (2.2222222222222223, 0.0);
\draw[very thick, red] (2.2222222222222223, 0.0) -- (2.5925925925925926, 0.0);
\draw[very thick, red] (2.5925925925925926, 0.0) -- (2.962962962962963, 0.0);
\draw[very thick, red] (2.962962962962963, 0.0) -- (3.3333333333333335, 0.0);
\draw[very thick] (3.3333333333333335, 0.0) -- (4.444444444444445, 0.0);
\draw[very thick, red] (4.444444444444445, 0.0) -- (4.814814814814815, 0.0);
\draw[very thick, red] (4.814814814814815, 0.0) -- (5.185185185185185, 0.0);
\draw[very thick, red] (5.185185185185185, 0.0) -- (5.555555555555555, 0.0);
\draw[very thick, red] (5.555555555555555, 0.0) -- (5.925925925925926, 0.0);
\draw[very thick, red] (5.925925925925926, 0.0) -- (6.296296296296296, 0.0);
\draw[very thick, red] (6.296296296296296, 0.0) -- (6.666666666666666, 0.0);
\draw[very thick] (6.666666666666666, 0.0) -- (10, 0.0);
\node[proc ,b] at (0, 0) {};
\node[proc ,n] at (10, 0) {};
\node[proc ,b] at (6.666666666666666, 0.0) {};
\node[proc ,n] at (3.3333333333333335, 0.0) {};
\node[proc1,b] at (2.2222222222222223, 0.0) {};
\node[proc1,n] at (1.1111111111111111, 0.0) {};
\node[proc2,b] at (0.7407407407407408, 0.0) {};
\node[proc2,n] at (0.37037037037037046, 0.0) {};
% \node[proc2,n] at (1.8518518518518519, 0.0) {};
% \node[proc2,b] at (1.4814814814814816, 0.0) {};
\node[proc2,b] at (2.962962962962963, 0.0) {};
\node[proc2,n] at (2.5925925925925926, 0.0) {};
\node[proc1,n] at (5.555555555555555, 0.0) {};
\node[proc1,b] at (4.444444444444445, 0.0) {};
% \node[proc2,n] at (4.074074074074074, 0.0) {};
% \node[proc2,b] at (3.7037037037037037, 0.0) {};
\node[proc2,b] at (5.185185185185185, 0.0) {};
\node[proc2,n] at (4.814814814814815, 0.0) {};
\node[proc2,n] at (6.296296296296296, 0.0) {};
\node[proc2,b] at (5.925925925925926, 0.0) {};
% \node[proc1,b] at (8.88888888888889, 0.0) {};
% \node[proc1,n] at (7.777777777777777, 0.0) {};
% \node[proc2,b] at (7.407407407407407, 0.0) {};
% \node[proc2,n] at (7.037037037037036, 0.0) {};
% \node[proc2,n] at (8.518518518518517, 0.0) {};
% \node[proc2,b] at (8.148148148148149, 0.0) {};
% \node[proc2,b] at (9.62962962962963, 0.0) {};
% \node[proc2,n] at (9.259259259259258, 0.0) {};

\end{tikzpicture}
\end{document}


==> figures/init_cpx_cons32.tex <==
\documentclass{standalone}

\input{preambule/tikz.tex}

\begin{document}

\begin{tikzpicture}[thick]

\draw (0, 10, 0) -- (10, 10, 0);
\draw (10, 10, 0) -- (5, 20, 5);
\draw (5, 20, 5) -- (0, 10, 0);
\draw (0, 10, 0) -- (0, 10, 10);
\draw (0, 10, 10) -- (5, 20, 5);
\draw (5, 20, 5) -- (0, 10, 0);
\draw (10, 10, 10) -- (0, 10, 10);
\draw (0, 10, 10) -- (5, 20, 5);
\draw (5, 20, 5) -- (10, 10, 10);
\draw (10, 10, 10) -- (10, 10, 0);
\draw (10, 10, 0) -- (5, 20, 5);
\draw (5, 20, 5) -- (10, 10, 10);
\draw (0, 10, 0) -- (10, 10, 0);
\draw (10, 10, 0) -- (5, 0, 5);
\draw (5, 0, 5) -- (0, 10, 0);
\draw (0, 10, 0) -- (0, 10, 10);
\draw (0, 10, 10) -- (5, 0, 5);
\draw (5, 0, 5) -- (0, 10, 0);
\draw (10, 10, 10) -- (0, 10, 10);
\draw (0, 10, 10) -- (5, 0, 5);
\draw (5, 0, 5) -- (10, 10, 10);
\draw (10, 10, 10) -- (10, 10, 0);
\draw (10, 10, 0) -- (5, 0, 5);
\draw (5, 0, 5) -- (10, 10, 10);
\node[proc,b,minimum width=10pt] at (0, 10, 0) {};
\node[proc,n,minimum width=10pt] at (0, 10, 10) {};
\node[proc,n,minimum width=10pt] at (10, 10, 0) {};
\node[proc,b,minimum width=10pt] at (10, 10, 10) {};
\node[proc,g,minimum width=10pt] at (5, 20, 5) {};
\node[proc,g,minimum width=10pt] at (5, 0, 5) {};

\end{tikzpicture}

\end{document}


==> figures/op_ronde.tex <==
\documentclass{standalone}

\input{preambule/tikz.tex}

\begin{document}

  \begin{tikzpicture}{thick}

  % noeuds
  \coordinate[draw=none] (n0) at (0.2, 0.737822173509)          ;
  \coordinate[draw=none] (b0) at (7.2, 0.737822173509)          ;
  \coordinate[draw=none] (g0) at (3.7, 6.8)                     ;
  \coordinate[draw=none] (n2) at (4.4, 3.16269330411)           ;
  \coordinate[draw=none] (b2) at (3.0, 3.16269330411)           ;
  \coordinate[draw=none] (g2) at (3.7, 1.95025773881)           ;
  \coordinate[draw=none] (nb) at (4.86666666667, 0.737822173509);
  \coordinate[draw=none] (bn) at (2.53333333333, 0.737822173509);
  \coordinate[draw=none] (bg) at (4.86666666667, 4.77927405784) ;
  \coordinate[draw=none] (gb) at (6.03333333333, 2.75854811567) ;
  \coordinate[draw=none] (gn) at (1.36666666667, 2.75854811567) ;
  \coordinate[draw=none] (ng) at (2.53333333333, 4.77927405784) ;

  % triangle exterieur
  \draw (n0) -- (b0) -- (g0) -- (n0);
  % bas
  \draw (n0) -- (g2);
  \draw (bn) -- (g2);
  \draw (nb) -- (g2);
  \draw (b0) -- (g2);
  % droite
  \draw (b0) -- (n2);
  \draw (gb) -- (n2);
  \draw (bg) -- (n2);
  \draw (g0) -- (n2);
  % gauche
  \draw (g0) -- (b2);
  \draw (ng) -- (b2);
  \draw (gn) -- (b2);
  \draw (n0) -- (b2);
  % triangle interieur
  \draw (b2) --
        (n2) --
        (g2) -- cycle;

  % noeuds
  \node[proc,n] at (n0) {};
  \node[proc,b] at (b0) {};
  \node[proc,g] at (g0) {};
  \node[proc,n] at (n2) {};
  \node[proc,b] at (b2) {};
  \node[proc,g] at (g2) {};
  \node[proc,n] at (nb) {};
  \node[proc,b] at (bn) {};
  \node[proc,b] at (bg) {};
  \node[proc,g] at (gb) {};
  \node[proc,g] at (gn) {};
  \node[proc,n] at (ng) {};

  % labels
  \node at ($(n0)+(30:2.8)$) {$\n|\b \g$};
  \node at ($(n0)+(50:2.3)$) {$\n|\g|\b$};
  \node at ($(n0)+(52:3.5)$) {$\n \g|\b$};
  \node at ($(n0)+(55:4.8)$) {$\g|\n|\b$};

  \node at ($(b0)+(150:2.8)$) {$\b|\n \g$};
  \node at ($(b0)+(170:2.3)$) {$\b|\n|\g$};
  \node at ($(b0)+(172:3.5)$) {$\b \n|\g$};
  \node at ($(b0)+(175:4.8)$) {$\n|\b|\g$};

  \node at ($(g0)+(-90:2.8)$) {$\g|\b \n$};
  \node at ($(g0)+(-70:2.3)$) {$\g|\b|\n$};
  \node at ($(g0)+(-68:3.5)$) {$\b \g|\n$};
  \node at ($(g0)+(-65:4.8)$) {$\b|\g|\n$};

  \node at ($(g0)+(-90:4)$) {$\b \n \g$};

  \end{tikzpicture}

\end{document}


==> figures/sub_segment.tex <==
\documentclass{standalone}

\input{preambule/tikz.tex}

\begin{document}

\begin{tikzpicture}[]

\node at (12, 3) {$\sigma$};
\draw (0, 3) -- (10, 3);
\node[proc,b,minimum width=6pt,label=0] at (0, 3) {};
\node[proc,n,minimum width=6pt,label=1] at (10, 3) {};

\node at (12, 2) {$\text{Chr~}\sigma$};
\draw[shorten <=3pt,shorten >=2pt] (0, 2) -- (3.3333333333333335, 2.0);
\draw[shorten <=2pt,shorten >=2pt] (3.3333333333333335, 2.0) -- (6.666666666666666, 2.0);
\draw[very thick,red,shorten <=2pt,shorten >=3pt] (6.666666666666666, 2.0) -- (10, 2);
\node[proc,b,minimum width=6pt,label=0] at (0, 2) {};
\node[proc,n,minimum width=6pt,label=1] at (10, 2) {};
\node[proc,b,minimum width=4pt,label=$\frac{2}{3}$] at (6.666666666666666, 2.0) {};
\node[proc,n,minimum width=4pt,label=$\frac{1}{3}$] at (3.3333333333333335, 2.0) {};

\node at (12, 1) {$\text{Chr}^2\sigma$};
\draw[shorten <=3pt,shorten >=1.5pt] (0, 1) -- (1.1111111111111112, 1.0);
\draw[shorten <=1.5pt,shorten >=1.5pt] (1.1111111111111112, 1.0) -- (2.2222222222222223, 1.0);
\draw[shorten <=1.5pt,shorten >=2pt] (2.2222222222222223, 1.0) -- (3.3333333333333335, 1.0);
\draw[shorten <=2pt,shorten >=1.5pt] (3.3333333333333335, 1.0) -- (4.444444444444445, 1.0);
\draw[shorten <=1.5pt,shorten >=1.5pt] (4.444444444444445, 1.0) -- (5.555555555555555, 1.0);
\draw[shorten <=1.5pt,shorten >=2pt] (5.555555555555555, 1.0) -- (6.666666666666666, 1.0);
\draw[shorten <=2pt,shorten >=1.5pt] (6.666666666666666, 1.0) -- (7.777777777777777, 1.0);
\draw[very thick,red,shorten <=1.5pt,shorten >=1.5pt] (7.777777777777777, 1.0) -- (8.88888888888889, 1.0);
\draw[shorten <=1.5pt,shorten >=3pt] (8.88888888888889, 1.0) -- (10, 1);
\node[proc,b,minimum width=6pt,label=0] at (0, 1) {};
\node[proc,n,minimum width=6pt,label=1] at (10, 1) {};
\node[proc,b,minimum width=4pt] at (6.666666666666666, 1.0) {};
\node[proc,n,minimum width=4pt] at (3.3333333333333335, 1.0) {};
\node[proc,b,minimum width=3pt,label=$\frac{2}{9}$] at (2.2222222222222223, 1.0) {};
\node[proc,n,minimum width=3pt,label=$\frac{1}{9}$] at (1.1111111111111112, 1.0) {};
\node[proc,n,minimum width=3pt] at (5.555555555555555, 1.0) {};
\node[proc,b,minimum width=3pt] at (4.444444444444445, 1.0) {};
\node[proc,b,minimum width=3pt,label=$\frac{8}{9}$] at (8.88888888888889, 1.0) {};
\node[proc,n,minimum width=3pt,label=$\frac{7}{9}$] at (7.777777777777777, 1.0) {};

\node at (12, 0) {$\text{Chr}^3\sigma$};
\draw[shorten <=3pt,shorten >=1pt] (0, 0) -- (0.37037037037037046, 0.0);
\draw[shorten <=1pt,shorten >=1pt] (0.37037037037037046, 0.0) -- (0.7407407407407408, 0.0);
\draw[shorten <=1pt,shorten >=1.5pt] (0.7407407407407408, 0.0) -- (1.1111111111111112, 0.0);
\draw[shorten <=1.5pt,shorten >=1pt] (1.1111111111111112, 0.0) -- (1.4814814814814816, 0.0);
\draw[shorten <=1pt,shorten >=1pt] (1.4814814814814816, 0.0) -- (1.8518518518518519, 0.0);
\draw[shorten <=1pt,shorten >=1.5pt] (1.8518518518518519, 0.0) -- (2.2222222222222223, 0.0);
\draw[shorten <=1.5pt,shorten >=1pt] (2.2222222222222223, 0.0) -- (2.5925925925925926, 0.0);
\draw[shorten <=1pt,shorten >=1pt] (2.5925925925925926, 0.0) -- (2.962962962962963, 0.0);
\draw[shorten <=1pt,shorten >=2pt] (2.962962962962963, 0.0) -- (3.3333333333333335, 0.0);
\draw[shorten <=2pt,shorten >=1pt] (3.3333333333333335, 0.0) -- (3.7037037037037037, 0.0);
\draw[shorten <=1pt,shorten >=1pt] (3.7037037037037037, 0.0) -- (4.074074074074074, 0.0);
\draw[shorten <=1pt,shorten >=1.5pt] (4.074074074074074, 0.0) -- (4.444444444444445, 0.0);
\draw[shorten <=1.5pt,shorten >=1pt] (4.444444444444445, 0.0) -- (4.814814814814815, 0.0);
\draw[shorten <=1pt,shorten >=1pt] (4.814814814814815, 0.0) -- (5.185185185185185, 0.0);
\draw[shorten <=1pt,shorten >=1.5pt] (5.185185185185185, 0.0) -- (5.555555555555555, 0.0);
\draw[shorten <=1.5pt,shorten >=1pt] (5.555555555555555, 0.0) -- (5.925925925925926, 0.0);
\draw[shorten <=1pt,shorten >=1pt] (5.925925925925926, 0.0) -- (6.296296296296296, 0.0);
\draw[shorten <=1pt,shorten >=2pt] (6.296296296296296, 0.0) -- (6.666666666666666, 0.0);
\draw[shorten <=2pt,shorten >=1pt] (6.666666666666666, 0.0) -- (7.037037037037036, 0.0);
\draw[shorten <=1pt,shorten >=1pt] (7.037037037037036, 0.0) -- (7.407407407407407, 0.0);
\draw[shorten <=1pt,shorten >=1.5pt] (7.407407407407407, 0.0) -- (7.777777777777777, 0.0);
\draw[shorten <=1.5pt,shorten >=1pt] (7.777777777777777, 0.0) -- (8.148148148148149, 0.0);
\draw[shorten <=1pt,shorten >=1pt] (8.148148148148149, 0.0) -- (8.518518518518517, 0.0);
\draw[very thick,red,shorten <=1pt,shorten >=1.5pt] (8.518518518518517, 0.0) -- (8.88888888888889, 0.0);
\draw[shorten <=1.5pt,shorten >=1pt] (8.88888888888889, 0.0) -- (9.259259259259258, 0.0);
\draw[shorten <=1pt,shorten >=1pt] (9.259259259259258, 0.0) -- (9.62962962962963, 0.0);
\draw[shorten <=1pt,shorten >=3pt] (9.62962962962963, 0.0) -- (10, 0);
\node[proc,b,minimum width=6pt,label=0] at (0, 0) {};
\node[proc,n,minimum width=6pt,label=1] at (10, 0) {};
\node[proc,b,minimum width=4pt] at (6.666666666666666, 0.0) {};
\node[proc,n,minimum width=4pt] at (3.3333333333333335, 0.0) {};
\node[proc,b,minimum width=3pt] at (2.2222222222222223, 0.0) {};
\node[proc,n,minimum width=3pt] at (1.1111111111111112, 0.0) {};
\node[proc,b,minimum width=2pt,label=$\frac{2}{27}$] at (0.7407407407407408, 0.0) {};
\node[proc,n,minimum width=2pt,label=$\frac{1}{27}$] at (0.37037037037037046, 0.0) {};
\node[proc,n,minimum width=2pt] at (1.8518518518518519, 0.0) {};
\node[proc,b,minimum width=2pt] at (1.4814814814814816, 0.0) {};
\node[proc,b,minimum width=2pt] at (2.962962962962963, 0.0) {};
\node[proc,n,minimum width=2pt] at (2.5925925925925926, 0.0) {};
\node[proc,n,minimum width=3pt] at (5.555555555555555, 0.0) {};
\node[proc,b,minimum width=3pt] at (4.444444444444445, 0.0) {};
\node[proc,n,minimum width=2pt] at (4.074074074074074, 0.0) {};
\node[proc,b,minimum width=2pt] at (3.7037037037037037, 0.0) {};
\node[proc,b,minimum width=2pt] at (5.185185185185185, 0.0) {};
\node[proc,n,minimum width=2pt] at (4.814814814814815, 0.0) {};
\node[proc,n,minimum width=2pt] at (6.296296296296296, 0.0) {};
\node[proc,b,minimum width=2pt] at (5.925925925925926, 0.0) {};
\node[proc,b,minimum width=3pt,label=$\frac{24}{27}$] at (8.88888888888889, 0.0) {};
\node[proc,n,minimum width=3pt] at (7.777777777777777, 0.0) {};
\node[proc,b,minimum width=2pt] at (7.407407407407407, 0.0) {};
\node[proc,n,minimum width=2pt] at (7.037037037037036, 0.0) {};
\node[proc,n,minimum width=2pt,label=$\frac{23}{27}$] at (8.518518518518517, 0.0) {};
\node[proc,b,minimum width=2pt] at (8.148148148148149, 0.0) {};
\node[proc,b,minimum width=2pt] at (9.62962962962963, 0.0) {};
\node[proc,n,minimum width=2pt] at (9.259259259259258, 0.0) {};

\end{tikzpicture}

\end{document}


==> figures/subs_chr.tex <==
\documentclass{standalone}

\input{preambule/tikz.tex}

\begin{document}

\begin{subfigure}{.5\textwidth}
  \begin{tikzpicture}{thick}
    \node[proc,b] (bA) at (0,0) {};
    \node[proc,n] (nB) at (2,0) {};
    \node[proc,b] (bB) at (4,0) {};
    \node[proc,n] (nA) at (6,0) {};
    \draw (bA) -- (nB) -- (bB) -- (nA);
  \end{tikzpicture}
  \caption{$\text{Chr}^k \sigma^*_1$}
\end{subfigure}%

\begin{subfigure}{.5\textwidth}
  \begin{tikzpicture}{thick}

    % triangle exterieur
    \draw (0.2, 0.737822173509) --
          (7.2, 0.737822173509) --
          (3.7, 6.8)            -- cycle;

    % bas
    \draw (0.2, 0.737822173509) -- (3.7, 1.95025773881);
    \draw (7.2, 0.737822173509) -- (3.7, 1.95025773881);
    \draw (4.86666666667, 0.737822173509) -- (3.7, 1.95025773881);
    \draw (2.53333333333, 0.737822173509) -- (3.7, 1.95025773881);

    % droite
    \draw (7.2, 0.737822173509) -- (4.4, 3.16269330411);
    \draw (3.7, 6.8) -- (4.4, 3.16269330411);
    \draw (4.86666666667, 4.77927405784) -- (4.4, 3.16269330411);
    \draw (6.03333333333, 2.75854811567) -- (4.4, 3.16269330411);

    % gauche
    \draw (3.7, 6.8) -- (3.0, 3.16269330411);
    \draw (0.2, 0.737822173509) -- (3.0, 3.16269330411);
    \draw (1.36666666667, 2.75854811567) -- (3.0, 3.16269330411);
    \draw (2.53333333333, 4.77927405784) -- (3.0, 3.16269330411);

    % triangle interieur
    \draw (4.4, 3.16269330411) node[proc,n]{} --
          (3.0, 3.16269330411) node[proc,b]{} --
          (3.7, 1.95025773881) node[proc,g]{} -- cycle;

    % noeuds
    \draw (0.2, 0.737822173509) node[proc,n]{};
    \draw (7.2, 0.737822173509) node[proc,b]{};
    \draw (3.7, 6.8)            node[proc,g]{};
    \draw (4.86666666667, 0.737822173509) node[proc,n]{};
    \draw (2.53333333333, 0.737822173509) node[proc,b]{};
    \draw (4.86666666667, 4.77927405784)  node[proc,b]{};
    \draw (6.03333333333, 2.75854811567)  node[proc,g]{};
    \draw (1.36666666667, 2.75854811567)  node[proc,g]{};
    \draw (2.53333333333, 4.77927405784)  node[proc,n]{};

  \end{tikzpicture}
  \caption{$\text{Chr}^k \sigma^*_2$}
\end{subfigure}

\end{document}

